Global Dynamics of Ordinary Differential Equations: Wall Labelings, Conley Complexes, and Ramp Systems

We introduce a combinatorial topological framework for characterizing the global dynamics of ordinary differential equations (ODEs). The approach is motivated by the study of gene regulatory networks, which are often modeled by ODEs that are not explicitly derived from first principles. The proposed method involves constructing a combinatorial model from a set of parameters and then embedding the model into a continuous setting in such a way that the algebraic topological invariants are preserved. In this manuscript, we build upon the software Dynamic Signatures Generated by Regulatory Networks (DSGRN), a software package that is used to explore the dynamics generated by a regulatory network. By extending its functionalities, we deduce the global dynamical information of the ODE and extract information regarding equilibria, periodic orbits, connecting orbits and bifurcations. We validate our results through algebraic topological tools and analytical bounds, and the effectiveness of this framework is demonstrated through several examples and possible future directions.

==> tikz_figures/fig_3dpos.tex <==
\begin{tikzpicture}[scale=.25]
        % Color specific squares
        \fill[cyan] (0,0) rectangle (24,24); % Big Square
        \fill[lightgray] (0,0) rectangle (8,8);
        \fill[gray] (16,16) rectangle (24,24);
        % Line
        \foreach \x in {8,...,14} {
            \fill[yellow] (\x,\x) rectangle (\x+2,\x+2);
        }        
        \fill[yellow] (5,8) -- (5,9) -- (6,9) -- (6,10) -- (7,10) -- (7,11) -- (8,11) -- (8,8) -- (5,8);
        \fill[yellow] (8,5) -- (9,5) -- (9,6) -- (10,6) -- (10,7) -- (11,7) -- (11,8) -- (8,8) -- (8,5);
        \fill[yellow] (16,16) -- (19,16) -- (19,15) -- (18,15) -- (18,14) -- (17,14) -- (17,13) -- (16,13) -- (16,16);
        \fill[yellow] (16,16) -- (16,19) -- (15,19) -- (15,18) -- (14,18) -- (14,17) -- (13,17) -- (13,16) -- (16,16);
        
        \fill[lightgray] (7,7) rectangle (8,8);
        \fill[gray] (16,16) rectangle (17,17);
        % Subdivide the grid (each side by 8)
        \draw[step=1cm,black] (0,0) grid (24,24);
        \draw[step=8cm,red] (0,0) grid (24,24);
\end{tikzpicture}


==> tikz_figures/the_example.tex <==
\begin{tikzpicture}[scale=0.225]
% Draw the large grid
\draw[step=8cm,black] (0,0) grid (24,24);

% zero cells
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
    \draw[black, fill=black] (8*\i,8*\j) circle (2ex);
    }
}

% draw numbers
\foreach \i in {0,...,3}{
    \draw(8*\i,-1) node{$\i$}; % row
    \draw(-1,8*\i) node{$\i$}; % column
}

% draw wall labelling / rook field
%% boundary'
\foreach \i in {0,...,2}{
    \draw[->, blue, thick] (4+8*\i,0.1) -- (4+8*\i,2.1); % row bottom
    \draw[->, blue, thick] (4+8*\i,23.9) -- (4+8*\i,21.9); % row top
    \draw[->, blue, thick] (0.1, 4+8*\i) -- (2.1,4+8*\i); % column left
    \draw[->, blue, thick] (23.9,4+8*\i) -- (21.9,4+8*\i); % column right
}
%% gradient directions up & right
\foreach \i in {0,...,1}{
    % rows up
    \draw[->, blue, thick] (4+8*\i,5.9) -- (4+8*\i,7.9); 
    \draw[->, blue, thick] (4+8*\i,8.1) -- (4+8*\i,10.1);
    \draw[->, blue, thick] (4+8*\i,13.9) -- (4+8*\i,15.9); 
    \draw[->, blue, thick] (4+8*\i,16.1) -- (4+8*\i,18.1);  
    % column right
    \draw[->, blue, thick] (5.9,4+8*\i) -- (7.9,4+8*\i); 
    \draw[->, blue, thick] (8.1,4+8*\i) -- (10.1,4+8*\i);
    \draw[->, blue, thick] (13.9,4+8*\i) -- (15.9,4+8*\i); 
    \draw[->, blue, thick] (16.1,4+8*\i) -- (18.1,4+8*\i);  
}
%% gradient directions down & left
\foreach \i in {2}{
    % rows down
    \draw[->, blue, thick] (4+8*\i,7.9) -- (4+8*\i,5.9); 
    \draw[->, blue, thick] (4+8*\i,10.1) -- (4+8*\i,8.1);
    \draw[->, blue, thick] (4+8*\i,18.1) -- (4+8*\i,16.1); 
    \draw[->, blue, thick] (4+8*\i,15.9) -- (4+8*\i,13.9);  
    % column left
    \draw[->, blue, thick] (7.9,4+8*\i) -- (5.9,4+8*\i); 
    \draw[->, blue, thick] (10.1,4+8*\i) -- (8.1,4+8*\i);
    \draw[->, blue, thick] (18.1,4+8*\i) -- (16.1,4+8*\i); 
    \draw[->, blue, thick] (15.9,4+8*\i) -- (13.9,4+8*\i);  
}
\end{tikzpicture}

